Constant time enumeration of perfect bipartite matchings

We present an algorithm that enumerates all the perfect matchings in a given bipartite graph G = (V,E). Our algorithm requires a constant amortized time to visit one perfect matching of G, in contrast to the current fastest algorithm, published 25 years ago by Uno, which requires O(log |V|) time. To facilitate the listing of all edges in a visited perfect matching, we develop a variant of arithmetic circuits, which may have broader applications in future enumeration algorithms. Consequently, a visited perfect matching is represented within a binary tree. Although it is more common to provide visited objects in an array, we present a class of graphs for which achieving constant amortized time is not feasible in this case.

==> array.tex <==
\begin{tikzpicture}
    [vertex/.style={circle,draw,scale=0.5},
    inter/.style={fill,circle,scale=0.3}]

\node[vertex] (1) {};
\node[vertex,node distance=60mm] (2) [right=of 1] {};
\node[vertex] (3) [below=of 1] {};
\node[vertex,node distance=60mm] (4) [right=of 3] {};
\node[vertex] (5) [below=of 3] {};
\node[vertex,node distance=60mm] (6) [right=of 5] {};

\newcommand{\xxxx}[2] {
\draw[=,dotted] (#1) -- (#2) node[pos=0.2,inter] (#1#21) {} node[pos=0.4,inter] (#1#22) {} node[pos=0.6,inter] (#1#23) {} node[pos=0.8,inter] (#1#24) {};
\draw[=,very thick] (#1) -- (#1#21);
\draw[=,very thick] (#1#22) -- (#1#23);
\draw[=,very thick] (#1#24) -- (#2);
}
\xxxx{1}{2}
\xxxx{3}{4}
\xxxx{5}{6}

\newcommand{\yyyy}[2] {
\draw[=,dotted] (#1) -- (#2) node[pos=0.2,inter] (#1#21) {} node[pos=0.4,inter] (#1#22) {} node[pos=0.6,inter] (#1#23) {} node[pos=0.8,inter] (#1#24) {};
\draw[=,very thick] (#1#21) -- (#1#22);
\draw[=,very thick] (#1#23) -- (#1#24);
}
\yyyy{1}{4}
\yyyy{1}{6}
\yyyy{3}{2}
\yyyy{3}{6}
\yyyy{5}{2}
\yyyy{5}{4}

\draw[=,red] (3) -- (4) -- (5) -- (6) -- (3);

\end{tikzpicture}



==> circuit.tex <==
\begin{tikzpicture}
    [
    vertex/.style={circle,draw,thin,black,scale=0.5},
    big/.style={circle,draw,thin,black,node distance=6mm},
    ]

\node[vertex] (11) {};
\node[vertex,below left=of 11] (12) {};
\node[vertex,below right=of 11] (13) {};
\node[vertex,below=of 12] (14) {};
\node[vertex,below=of 13] (15) {};
\node[vertex,below left=of 15] (16) {};

\path (11) edge node[pos=0.3,left] {$a$} (12);
\path (11) edge node[pos=0.3,right] {$b$} (13);
\path (12) edge node[pos=0.3,left] {$c$} (14);
\path (12) edge node[pos=0.3,above] {$d$} (15);
\path (13) edge node[pos=0.3,above] {$e$} (14);
\path (13) edge node[pos=0.3,right] {$f$} (15);
\path (14) edge node[pos=0.7,left] {$g$} (16);
\path (15) edge node[pos=0.7,right] {$h$} (16);


\node[vertex,node distance=30mm,right=of 11] (21) {};
\node[vertex,below left=of 21] (22) {};
\node[vertex,below right=of 21] (23) {};
\node[vertex,below left=of 23] (24) {};

\path (21) edge node[pos=0.3,left] {$x$} (22);
\path (21) edge node[pos=0.3,right] {$y$} (23);
\path (22) edge node[pos=0.7,left] {$g$} (24);
\path (23) edge node[pos=0.7,right] {$h$} (24);


\node[big,node distance=40mm,right=of 16,yshift=-20mm] (e) {$e$};
\node[big,right=of e] (a) {$a$};
\node[big,right=of a] (f) {$f$};
\node[big,right=of f] (c) {$c$};
\node[big,right=of c] (b) {$b$};
\node[big,right=of b] (d) {$d$};

\node[big,above=of c] (bc) {$\Square$};
\draw[=] (b) -- (bc) -- (c);
\node[big,above=of b] (bd) {$\Square$};
\draw[=] (b) -- (bd) -- (d);
\node[big,above=of a] (ae) {$\Square$};
\draw[=] (a) -- (ae) -- (e);
\node[big,above=of f] (af) {$\Square$};
\draw[=] (a) -- (af) -- (f);

\node[big,above=of af] (cc) {$\cup$};
\draw[=] (bc) -- (cc) -- (ae);

\node[big,above=of bc] (ff) {$\cup$};
\draw[=] (af) -- (ff) -- (bd);

\node[big,above=of bd] (g) {$g$};
\node[big,above=of ff] (fff) {$\Square$};
\draw[=] (g) -- (fff) -- (ff);

\node[big,above=of ae] (h) {$h$};
\node[big,above=of cc] (ccc) {$\Square$};
\draw[=] (h) -- (ccc) -- (cc);

\node[big,above=of fff,xshift=-6mm] (root) {$\cup$};
\draw[=] (ccc) -- (root) -- (fff);

\node[] () [node distance=0mm,left=of cc] {$x$};
\node[] () [node distance=0mm,right=of ff] {$y$};


\node[] () [left=of 11] {(a)};
\node[] () [left=of 21] {(b)};
\node[] () [left=of root] {(c)};

\end{tikzpicture}


==> min.tex <==
\begin{tikzpicture}
    [vertex/.style={circle,draw}]

\node[vertex,red] (1) {1};
\node[vertex] (2) [right=of 1] {2};
\node[vertex,red] (3) [right=of 2] {3};
\node[vertex] (4) [right=of 3] {4};
\node[vertex,red] (5) [right=of 4] {5};
\node[vertex,blue] (6) [below=of 5] {6};
\node[vertex] (7) [left=of 6] {7};
\node[vertex,blue] (8) [left=of 7] {8};
\node[vertex] (9) [left=of 8] {9};
\node[vertex,blue] (10) [left=of 9] {10};

\draw [=] (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- (9) -- (10) -- (1);
\draw [=,dotted] (1) -- (8) -- (5) -- (10) -- (3) -- (6) -- (1);
\draw [=,dotted] (3) -- (8);

\end{tikzpicture}

==> trim.tex <==

\newcommand{\north}[1]{
\draw (#1.north) -- ++(0,0.3);
\draw (#1.north) -- ++(0.1,0.3);
\draw (#1.north) -- ++(-0.1,0.3);
}
\newcommand{\south}[1]{
\draw (#1.south) -- ++(0,-0.3);
\draw (#1.south) -- ++(0.1,-0.3);
\draw (#1.south) -- ++(-0.1,-0.3);
}


\begin{tikzpicture}
    [vertex/.style={circle,draw}]

\node[] (c) {};
\node[vertex] (u) [left=of c] {$u$};
\node[vertex] (v) [above=of c] {$v$};
\node[vertex] (w) [below=of c] {$w$};
\node[vertex] (v1) [right=of c] {$v_1$};

\node[vertex] (v1') [right=of v1] {$v'_1$};
\node[] (c') [right=of v1'] {};
\node[vertex] (u') [right=of c'] {$u'$};
\node[vertex] (v') [above=of c'] {$v'$};
\node[vertex] (w') [below=of c'] {$w'$};

\draw [=] (v1) -- (w) -- (u) -- (v) -- (v1) -- (v1') -- (w') -- (u') -- (v') -- (v1');

\north{v}
\south{w}
\north{v'}
\south{w'}
\south{v1'}

\node[] () [left=of v] {(a)};
\end{tikzpicture}

\begin{tikzpicture}
    [vertex/.style={circle,draw}]

\node[vertex] (z) {$z$};
\node[vertex] (v1) [right=of z] {$v_1$};
\node[vertex] (v1') [right=of v1] {$v'_1$};
\node[vertex] (z') [right=of v1'] {$z'$};

\draw [=] (v1) -- (v1');
\draw (z) edge[bend right,=] (v1);
\draw (v1) edge[bend right,=] (z);
\draw (z') edge[bend right,=] (v1');
\draw (v1') edge[bend right,=] (z');

\south{z}
\south{z'}
\north{z}
\north{z'}
\south{v1'}

\node[] () [left=of z] {(b)};
\end{tikzpicture}

\medskip

\begin{tikzpicture}
    [vertex/.style={circle,draw}]

\node[vertex] (z) {$z$};
\node[vertex] (v1) [right=of z] {$v_1$};
\node[vertex] (v1') [right=of v1] {$v'_1$};
\node[vertex] (z') [right=of v1'] {$z'$};

\draw [=] (z) -- (v1) -- (v1') -- (z');

\south{z}
\south{z'}
\north{z}
\north{z'}
\south{v1'}

\node[] () [left=of z] {(c)};
\end{tikzpicture}

\medskip

\begin{tikzpicture}
    [vertex/.style={circle,draw}]

\node[vertex] (bz) {$\bar z$};
\node[vertex] (z') [right=of bz] {$z'$};

\draw [=] (bz) -- (z');

\south{bz}
\north{bz}
\north{z'}
\south{z'}

\node[] () [left=of bz] {(d)};
\end{tikzpicture}

\medskip

\begin{tikzpicture}
    [vertex/.style={circle,draw},
    level distance=10mm,
    level 1/.style={sibling distance=50mm},
    level 2/.style={sibling distance=25mm},
    level 3/.style={sibling distance=12mm},
    ]

\node[vertex, label=below:$\eta_{\bar z z'}$] (root) {$\Square$}
    child { node[vertex, label=above:$\eta_{zv_1}$] {$\cup$}
        child { node[vertex] {$\Square$} 
            child { node[vertex] {$uv$}}
            child { node[vertex] {$wv_1$}}
        }
        child { node[vertex] {$\Square$} 
            child { node[vertex] {$vv_1$}}
            child { node[vertex] {$uw$}}
        }
    }
    child { node[vertex, label=above:$\eta_{z'v'_1}$] {$\cup$}
            child { node[vertex] {$\Square$} 
            child { node[vertex] {$u'v'$}}
            child { node[vertex] {$w'v'_1$}}
        }
        child { node[vertex] {$\Square$} 
            child { node[vertex] {$v'v'_1$}}
            child { node[vertex] {$u'w'$}}
        }
    };

\node[] () [left=of root] {(e)};
\end{tikzpicture}



==> trim_alg.tex <==
\begin{tikzpicture}
    [vertex/.style={circle,draw,thin,black},
    norm/.style={edge from parent/.style={black,thin,draw}},
    emphr/.style={edge from parent/.style={red,very thick,draw}},
    emphg/.style={edge from parent/.style={green,very thick,draw}},
    level distance=10mm,
    sibling distance=10mm,
    level 1/.style={sibling distance=20mm},
    level 2/.style={sibling distance=15mm},
%    level 3/.style={sibling distance=12mm},
    ]

\node[vertex] (w) {$w$}
    child[emphg] { node[vertex] {$u$}
        child[norm] { node[vertex] {$v$} 
            child { node[vertex] {$v_1$}
                child[edge from parent/.style={blue,very thick,draw}] { node[vertex] {$y_1$}}
            }
            child { node[vertex] {$v_2$}
                child[emphr] { node[vertex] {$y_2$}
                    child[norm] { node[vertex] {}
                        child[emphr] { node[vertex] {}
                        }
                    }
                    child[norm] { node[vertex] {}
                        child[emphr] { node[vertex] {}
                        }
                    }
                }
            }
            child { node[vertex] {$v_3$}
                child[edge from parent/.style={yellow,very thick,draw}] { node[vertex] {$y_3$}}
            }
            child { node[vertex] {$v_4$}
                child[edge from parent/.style={pink,very thick,draw}] { node[vertex] {$y_4$}}
            }
        }
    }
    child { node[vertex] {$w_1$}
        child[emphg] { node[vertex] {}}
    }
    child { node[vertex] {$w_2$}
        child[emphg] { node[vertex] {}
            child[norm] { node[vertex] {}
                child[emphg] { node[vertex] {}
                }
            }
            child[norm] { node[vertex] {}
                child[emphg] { node[vertex] {}
                }
            }
        }
    };

\node[] () [left=of w] {(a)};
\end{tikzpicture}

\medskip

\begin{tikzpicture}
    [vertex/.style={rectangle,draw,thin,black},
     near/.style={sibling distance=10mm},
    level distance=10mm,
%    sibling distance=10mm,
    level 1/.style={sibling distance=30mm},
%    node distance = 60mm,
%    level 2/.style={sibling distance=25mm},
%    level 3/.style={sibling distance=12mm},
    ]

\node[vertex] (p14) {$p^1_4$}
    child { node[vertex] (p13) {$p^1_3$}
        child { node[vertex] (p12) {$p^1_2$}
            child { node[vertex] (p11) {$p^1_1$}
                child { node[] (1) {$t_{uv}$} }
                child { node[] {$t_{vv_1}$} }
            }
            child { node {$t_{vv_2}$} }
        }
        child { node {$t_{vv_3}$} }
    }
    child { node {$t_{vv_4}$} };

\node[node distance=50mm,vertex,right=of p14] (p24) {$p^2_4$}
    child { node[vertex] (p23) {$p^2_3$}
        child { node[vertex] (p22) {$p^2_2$}
            child { node[vertex] (p21) {$p^2_1$}
                child { node[] (2) {$t_{vv_4}$} }
                child { node[] {$t_{vv_3}$} }
            }
            child { node {$t_{vv_2}$} }
        }
        child { node {$t_{vv_1}$} }
    }
    child { node {$t_{uv}$} };


\node[node distance=10mm,vertex,above=of p14,xshift=-10mm] (T3) {$t_{v_3y_3}$};
\draw[dotted,=] (p12) -- (T3) -- (2);
\node[node distance=10mm,vertex,left=of T3] (T2) {$t_{v_2y_2}$};
\draw[dotted,=] (p11) -- (T2) -- (p21);
\node[node distance=10mm,vertex,left=of T2] (T1) {$t_{v_1y_1}$};
\draw[dotted,=] (p22) -- (T1) -- (1);


\node[] () [left=of T1] {(b)};
\end{tikzpicture}

